BFACF-style algorithms for polygons in the body-centered and face-centered cubic lattices

In this paper the elementary moves of the BFACF-algorithm for lattice polygons are generalised to elementary moves of BFACF-style algorithms for lattice polygons in the body-centred (BCC) and face-centred (FCC) cubic lattices. We prove that the ergodicity classes of these new elementary moves coincide with the knot types of unrooted polygons in the BCC and FCC lattices and so expand a similar result for the cubic lattice. Implementations of these algorithms for knotted polygons using the GAS algorithm produce estimates of the minimal length of knotted polygons in the BCC and FCC lattices.

==> FIG1.TEX <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear

\multiput { } at -50 0  50 50 /

\linethickness=1pt
\putrule from -15 0 to 50 0 
\put {X} at 55 0
\putrule from -15 0 to -15 30
\put {Y} at -15 35

\put {O} at -15 0 
\put {\large $\d{j}$} at 0 16
\put {\large $\d{i}$} at 0 -16
\put {\large $\d{k}$} at 20 9


\unitlength=2pt
\thicklines
\put {\vector(3,2){30}} [B1] at 0 0 
\put {\vector(3,-2){30}} [B1] at 0 0 
\put {\vector(0,4){40}} [B1] at 15 -20

\setdots <2pt>
\plot -15 20 15 20 /

\put {$\ell$} at -18 20
\put {$k$} at 18 -3

\setdashes <1pt>
\plot -15 0 30 30 /
\plot 15 -20 45 0 /
\plot 0 30 45 0 /





\endpicture


==> figa1.TEX <==
\beginpicture
\setcoordinatesystem units <1.5pt,1.5pt>
\setlinear

\multiput { } at -100 -20  70 70 /

\plot -20 0 70 0 /
\plot 0 -20 0 70 /

\plot 10 10 20 20 10 30 20 40 30 30 20 20 30 10 
50 30 35 45 0 10 5 15 10 10 /

\setdots <2pt>
\plot 60 -20 70 -10 /
\plot 50 -20 70 0 /
\plot 40 -20 70 10 /
\plot 30 -20 70 20 /
\plot 20 -20 70 30 /
\plot 10 -20 70 40 /
\plot 0 -20 70 50 /
\plot -10 -20 70 60 /
\plot -20 -20 70 70 /

\plot -20 -10 60 70 /
\plot -20 0 50 70 /
\plot -20 10 40 70 /
\plot -20 20 30 70 /
\plot -20 30 20 70 /
\plot -20 40 10 70 /
\plot -20 50 0 70 /
\plot -20 60 -10 70 /

\plot 70 60 60 70 /
\plot 70 50 50 70 /
\plot 70 40 40 70 /
\plot 70 30 30 70 /
\plot 70 20 20 70 /
\plot 70 10 10 70 /
\plot 70 0 0 70 /
\plot 70 -10 -10 70 /
\plot 70 -20 -20 70 /

\plot 60 -20 -20 60 /
\plot 50 -20 -20 50 /
\plot 40 -20 -20 40 /
\plot 30 -20 -20 30 /
\plot 20 -20 -20 20 /
\plot 10 -20 -20 10 /
\plot 0 -20 -20 0 /
\plot -10 -20 -20 -10 /


\put {O} at 0 0 
\put {X} at 75 -8
\put {Y} at -8 75

\setsolid
\arrow <10pt> [.2,.67] from 60 0 to 80 0
\arrow <10pt> [.2,.67] from 0 60 to 0 80

\endpicture


==> figa2.TEX <==
\beginpicture
\setcoordinatesystem units <1.5pt,1.5pt>
\setlinear

\multiput { } at -100 -20  70 35 /


\multiput {$\bullet$} at 0 0 20 10 /
\arrow <8pt> [.2,.67] from 0 0 to 20 10 
\put {$\c1$} at 10 0
\put {I:} at -10 5

\arrow <4pt> [.2,.67] from 35 5 to 50 5
\arrow <4pt> [.2,.67] from 50 5 to 35 5

\setcoordinatesystem units <1.5pt,1.5pt> point at -70 0
\multiput {$\bullet$} at 0 0 20 10 /
\arrow <8pt> [.2,.67] from 0 0 to 20 -10 \put {$\c2$} at 10 -10
\arrow <8pt> [.2,.67] from 20 -10 to 40 0 \put {$\c1$} at 30 -10
\arrow <8pt> [.2,.67] from 40 0 to 20 10 \put {$\c6$} at 30 10

\setdots <2pt>
\plot 0 0 20 10 /
\setsolid

\setcoordinatesystem units <1.5pt,1.5pt> point at 0 35
\multiput {$\bullet$} at 0 0 20 10 /
\arrow <8pt> [.2,.67] from 0 0 to 20 10 
\put {$\c1$} at 10 0
\put {II:} at -10 5

\arrow <4pt> [.2,.67] from 35 5 to 50 5
\arrow <4pt> [.2,.67] from 50 5 to 35 5

\setcoordinatesystem units <1.5pt,1.5pt> point at -70 35
\multiput {$\bullet$} at 0 0 20 10 /
\arrow <8pt> [.2,.67] from 0 0 to 20 -10 \put {$\c2$} at 10 -10
\arrow <8pt> [.2,.67] from 20 -10 to 40 -10 \put {$\c3$} at 28 -7
\arrow <8pt> [.2,.67] from 40 -10 to 20 10 \put {$\c8$} at 30 5

\setdots <2pt>
\plot 0 0 20 10 /

\endpicture


==> figa3.TEX <==
\beginpicture
\setcoordinatesystem units <1.5pt,1.5pt>
\setlinear

\multiput { } at -100 -20  70 35 /


\multiput {$\bullet$} at 20 -10 20 10 /
\arrow <8pt> [.2,.67] from 0 0 to 20 10 
\arrow <8pt> [.2,.67] from 20 -10 to 0 0 

\put {$\c1$} at 10 10
\put {$\c6$} at 10 -10
\put {I:} at -10 5

\arrow <4pt> [.2,.67] from 35 5 to 50 5
\arrow <4pt> [.2,.67] from 50 5 to 35 5

\setcoordinatesystem units <1.5pt,1.5pt> point at -70 0
\multiput {$\bullet$} at 20 -10 20 10 /
\arrow <8pt> [.2,.67] from 20 -10 to 40 0 \put {$\c1$} at 30 -10
\arrow <8pt> [.2,.67] from 40 0 to 20 10 \put {$\c6$} at 30 10

\setdots <2pt>
\plot 20 -10 0 0 20 10 /
\setsolid


\setcoordinatesystem units <1.5pt,1.5pt> point at 0 35

\multiput {$\bullet$} at 20 -10 20 10 /
\arrow <8pt> [.2,.67] from 0 0 to 20 10 
\arrow <8pt> [.2,.67] from 20 -10 to 0 0 

\put {$\c1$} at 10 10
\put {$\c6$} at 10 -10
\put {II:} at -10 5

\arrow <4pt> [.2,.67] from 35 5 to 50 5
\arrow <4pt> [.2,.67] from 50 5 to 35 5

\setcoordinatesystem units <1.5pt,1.5pt> point at -70 35
\multiput {$\bullet$} at 20 -10 20 10 /
\arrow <8pt> [.2,.67] from 20 -10 to 40 -10 \put {$\c3$} at 28 -7
\arrow <8pt> [.2,.67] from 40 -10 to 20 10 \put {$\c8$} at 30 5

\setdots <2pt>
\plot 20 -10 0 0 20 10 /
\setsolid

\endpicture


==> figa4.TEX <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear

\multiput { } at -80 0 50 0 /

\put {I:} at -10 5

\plot 0 0 10 0 10 10 20 10 20 0 30 0 /
\multiput {$\bullet$} at 0 0 10 0 10 10 20 10 20 0 30 0 /

\setsolid

\arrow <6pt> [.2,.67] from 40 5 to 50 5
\arrow <6pt> [.2,.67] from 50 5 to 40 5


\setcoordinatesystem point at -60 0 

\plot 0 0 10 0 20 0 30 0  /
\multiput {$\bullet$} at 0 0 10 0 20 0 30 0 /


\setcoordinatesystem point at 0 30

\put {II:} at -10 5

\plot 0 0 10 0 10 10 20 10 30 10 /
\multiput {$\bullet$} at 0 0 10 0 10 10 20 10 30 10 /

\setsolid

\arrow <6pt> [.2,.67] from 40 5 to 50 5
\arrow <6pt> [.2,.67] from 50 5 to 40 5


\setcoordinatesystem point at -60 30 

\plot 0 0 10 0 20 0 20 10 30 10  /
\multiput {$\bullet$} at 0 0 10 0 20 0 20 10 30 10 /

\endpicture


==> figa5.TEX <==
\beginpicture
\setcoordinatesystem units <1pt,1pt>
\setlinear

\multiput { } at -80 0 50 40 /

\plot 0 0 40 40 30 50 20 40 10 50 0 40 30 10 20 0 10 10  /
\multiput {$\bullet$} at 0 0 40 40 30 50 20 40 10 50 0 40 30 10 20 0 10 10 20 20 30 30 10 30 /

\setsolid

\arrow <6pt> [.2,.67] from 50 15 to 70 15


\setcoordinatesystem units <2pt,2pt> point at -50 0 

\plot 0 0 40 40 30 50 20 40 10 50 0 40 30 10 20 0 10 10 /
\multiput {$\bullet$} at 0 0 5 5 40 40 30 50 20 40 10 50 0 40 30 10 20 0 10 10 20 20 30 30 10 30 15 15 15 5 5 35 5 45 15 25 15 45 25 5 25 15 25 25 25 45 35 35 35 45 /



\endpicture


==> figa6.TEX <==
\beginpicture
\setcoordinatesystem units <1pt,1pt>
\setlinear

\multiput { } at -80 0 50 40 /

\plot 0 0 0 10 0 20 0 30 0 40 0 50   /
\multiput {$\bullet$} at 0 10 0 20 0 30 0 40 /
\multiput {$\circ$} at 0 0 0 50 /

\setsolid

\arrow <6pt> [.2,.67] from 10 25 to 20 25


\setcoordinatesystem point at -30 0 

\plot 0 0 10 0 10 10 0 10 0 20 0 30 0 40 0 50 /
\multiput {$\bullet$} at 10 0 10 10 0 10 0 20 0 30 0 40 /
\multiput {$\circ$} at 0 0 0 50 /


\arrow <6pt> [.2,.67] from 15 25 to 25 25


\setcoordinatesystem point at -60 0 

\plot 0 0 10 0 10 10 10 20 0 20 0 30 0 40 0 50 /
\multiput {$\bullet$} at 10 0 10 10 10 20 0 20 0 30 0 40 /
\multiput {$\circ$} at 0 0 0 50 /


\arrow <6pt> [.2,.67] from 15 25 to 25 25


\setcoordinatesystem point at -90 0 

\plot 0 0 10 0 10 10 10 20 10 30 0 30 0 40 0 50 /
\multiput {$\bullet$} at 10 0 10 10 10 20 10 30 0 30 0 40 /
\multiput {$\circ$} at 0 0 0 50 /


\arrow <6pt> [.2,.67] from 15 25 to 25 25


\setcoordinatesystem point at -120 0 

\plot 0 0 10 0 10 10 10 20 10 30 10 40 0 40 0 50 /
\multiput {$\bullet$} at 10 0 10 10 10 20 10 30 10 40 0 40 /
\multiput {$\circ$} at 0 0 0 50 /


\arrow <6pt> [.2,.67] from 15 25 to 25 25


\setcoordinatesystem point at -150 0 

\plot 0 0 10 0 10 10 10 20 10 30 10 40 10 50 0 50 /
\multiput {$\bullet$} at 10 0 10 10 10 20 10 30 10 40 10 50 /
\multiput {$\circ$} at 0 0 0 50 /



\endpicture


==> figu1.TEX <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear

\multiput { } at -50 -12  50 50 /


\arrow <5pt> [.2,.67] from -20 0 to -11.5 5
\arrow <5pt> [.2,.67] from -20 0 to -20 10
\put {O} at -20 0 
\put {$\d{j}$} at -10 0
\put {$\d{i}$} at -20 15

\setcoordinatesystem point at -5 0
\setsolid
\plot 0 0 0 40 /
\arrow <5pt> [.2,.67] from 10 20 to 15 20
\setdashes <1pt>
\plot -8.5 -5 0 0 /
\plot 0 40 -8.5 35 /
\multiput {$\circ$} at 0 0 0 40 /
\multiput {$\bullet$} at 0 10 0 20 0 30 /

\setcoordinatesystem point at -30 0
\setsolid
\plot 0 0 8.5 5 0 10 0 40 /
\arrow <5pt> [.2,.67] from 10 20 to 15 20
\setdashes <1pt>
\plot -8.5 -5 0 0 /
\plot 0 40 -8.5 35 /
\multiput {$\circ$} at 0 0 0 40 /
\multiput {$\bullet$} at 0 10 8.5 5 0 20 0 30 /

\setcoordinatesystem point at -55 0
\setsolid
\plot 0 0 8.5 5 8.5 15 0 10 0 40 /
\arrow <5pt> [.2,.67] from 10 20 to 15 20
\setdashes <1pt>
\plot -8.5 -5 0 0 /
\plot 0 40 -8.5 35 /
\multiput {$\circ$} at 0 0 0 40 /
\multiput {$\bullet$} at 0 10 8.5 5 8.5 15 0 20 0 30 /

\setcoordinatesystem point at -80 0
\setsolid
\plot 0 0 8.5 5 8.5 15 0 20 0 40 /
\arrow <5pt> [.2,.67] from 10 20 to 15 20
\setdashes <1pt>
\plot -8.5 -5 0 0 /
\plot 0 40 -8.5 35 /
\multiput {$\circ$} at 0 0 0 40 /
\multiput {$\bullet$} at 8.5 5 8.5 15 0 20 0 30 /

\put {\dots} at 20 20 

\setcoordinatesystem point at -110 0
\setsolid
\plot 0 0 8.5 5 8.5 45 0 40 /
\setdashes <1pt>
\plot -8.5 -5 0 0 /
\plot 0 40 -8.5 35 /
\multiput {$\circ$} at 0 0 0 40 /
\multiput {$\bullet$} at 8.5 5 8.5 15 8.5 25 8.5 35 8.5 45 /


\endpicture


==> figu3.TEX <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear

\multiput { } at -35 -12  50 50 /


\arrow <5pt> [.2,.67] from -20 0 to -11.5 5
\arrow <5pt> [.2,.67] from -20 0 to -20 10
\put {O} at -20 0 
\put {$\d{j}$} at -10 0
\put {$\d{i}$} at -20 15

\plot 20 -5 20 17 /
\plot 20 23 20 47 /
\plot 20 53 20 77 /
\put {$K$} at 22 85

\arrow <5pt> [.2,.67] from 11.5 0 to 20 5
\put {$\d{j}$} at 10 3
\arrow <5pt> [.2,.67] from 20 5 to 28.5 10
\put {$\d{j}$} at 30 13
\put {c)} at 5 8

\arrow <5pt> [.2,.67] from 11.5 35 to 20 30
\put {$\d{n}$} at 10  39
\arrow <5pt> [.2,.67] from 20 30 to 28.5 35
\put {$\d{j}$} at 30 38
\put {b)} at 5 32.5
\setdots <2pt>
\plot 11.5 35 20 40 28.5 35 /
\setsolid

\arrow <5pt> [.2,.67] from 11.5 60 to 20 65
\put {$\d{n}$} at 10 57
\arrow <5pt> [.2,.67] from 20 65 to 11.5 70
\put {$\d{l}$} at 10 73
\put {a)} at 5 65

\arrow <8pt> [.2,.67] from 40 30 to 50 30 

\setcoordinatesystem point at -55 0 


\plot 20 -5 20 17 /
\plot 20 23 20 47 /
\plot 20 53 20 77 /
\put {$K$} at 22 85

\arrow <5pt> [.2,.67] from 11.5 0 to 20 5
\put {$\d{j}$} at 10 3
\arrow <5pt> [.2,.67] from 20 5 to 28.5 10
\put {$\d{j}$} at 30 13
\put {c)} at 5 8

\arrow <5pt> [.2,.67] from 11.5 35 to 20 40
\arrow <5pt> [.2,.67] from 20 40 to 20 30
\put {$\d{j}$} at 10  39
\arrow <5pt> [.2,.67] from 20 30 to 28.5 35
\put {$\d{j}$} at 30 38
\put {b)} at 5 32.5
\setdots <2pt>
\plot 20 40 28.5 35 /
\setsolid

\arrow <5pt> [.2,.67] from 11.5 60 to 11.5 70
\put {$\d{k}$} at 15 75
\put {a)} at 5 65
\setdots <2pt>
\plot 11.5 60 20 65 11.5 70 /
\setsolid


\arrow <8pt> [.2,.67] from 40 30 to 50 30 

\setcoordinatesystem point at -110 0 


\plot 20 -5 20 17 /
\plot 20 23 20 47 /
\plot 20 53 20 77 /
\put {$K$} at 22 85

\arrow <5pt> [.2,.67] from 11.5 0 to 20 5
\put {$\d{j}$} at 10 3
\arrow <5pt> [.2,.67] from 20 5 to 28.5 10
\arrow <5pt> [.2,.67] from 28.5 10 to 37 15
\put {$\d{j}$} at 28 15
\put {c)} at 5 8

\arrow <5pt> [.2,.67] from 11.5 35 to 20 40
\put {$\d{j}$} at 10  39
\arrow <5pt> [.2,.67] from 20 40 to 28.5 35
\arrow <5pt> [.2,.67] from 28.5 35 to 37 40
\put {$\d{n}$} at 28 40
\put {b)} at 5 32.5
\setdots <2pt>
\plot 11.5 35 20 30 28.5 35 /
\setsolid


\arrow <5pt> [.2,.67] from 11.5 60 to 11.5 70
\put {$\d{k}$} at 15 65
\put {a)} at 5 65





\endpicture


==> figu4.TEX <==
\beginpicture
\setcoordinatesystem units <2pt,2pt>
\setlinear

\multiput { } at -35 0  50 30 /


\arrow <5pt> [.2,.67] from -20 0 to -11.5 5
\arrow <5pt> [.2,.67] from -20 0 to -20 10
\put {O} at -20 0 
\put {$\a{j}$} at -10 0
\put {$\a{i}$} at -20 15

\plot 20 0 20 35 /
\put {$S$} at 22 40

\arrow <5pt> [.2,.67] from 11.5 10 to 20 5
\put {$\a{n}$} at 10  8
\arrow <5pt> [.2,.67] from 20 5 to 28.5 10
\put {$\a{j}$} at 30 6
\put {$\circ$} at 20 15 

\arrow <8pt> [.2,.67] from 40 30 to 50 30 

\setcoordinatesystem point at -55 0 


\plot 20 0 20 35 /
\put {$S$} at 22 40

\arrow <5pt> [.2,.67] from 11.5 10 to 20 5
\put {$\a{n}$} at 10  8
\arrow <5pt> [.2,.67] from 20 5 to 28.5 10
\put {$\a{j}$} at 30 6

\arrow <5pt> [.2,.67] from 11.5 20 to 20 15
\put {$\a{k}$} at 10  23
\arrow <5pt> [.2,.67] from 20 15 to 28.5 20
\put {$\a{j}$} at 30 23
\put {$\circ$} at 20 25 

\arrow <8pt> [.2,.67] from 40 30 to 50 30 

\setcoordinatesystem point at -110 0 


\plot 20 0 20 35 /
\put {$S$} at 22 40

\arrow <5pt> [.2,.67] from 11.5 10 to 20 5
\put {$\a{n}$} at 10  8
\arrow <5pt> [.2,.67] from 20 5 to 28.5 10
\put {$\a{j}$} at 30 6

\arrow <5pt> [.2,.67] from 11.5 20 to 20 15
\put {$\a{k}$} at 10  23
\arrow <5pt> [.2,.67] from 20 15 to 28.5 20
\put {$\a{j}$} at 30 23


\arrow <5pt> [.2,.67] from 11.5 30 to 20 25
\put {$\a{l}$} at 10  33
\arrow <5pt> [.2,.67] from 20 25 to 28.5 30
\put {$\a{j}$} at 30 33
\put {$\circ$} at 20 35 





\endpicture

